The contributions of $qqqq\bar{q}$ components to the axial charges of proton and its resonances

We calculate the axial charges of the proton and its resonances in the framework of the constituent quark model, which is extended to include the $qqqq\bar{q}$ components. If 20% admixtures of the $qqqq\bar{q}$ components in the proton are assumed, the theoretical value for the axial charge in our model is in good agreement with the empirical value, which can not be well reproduced in the traditional constituent quark model even though the $SU(6) \bigotimes O(3)$ symmetry breaking or relativistic effect is taken into account. We also predict an unity axial charge for $N^{*}(1440)$ with 30% $qqqq\bar{q}$ components constrained by the strong and electromagnetic decays.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

